Small toric resolutions of toric varieties of string polytopes with small indices

Let $G$ be a semisimple algebraic group over $\mathbb{C}$. For a reduced word $\bf i$ of the longest element in the Weyl group of $G$ and a dominant integral weight $\lambda$, one can construct the string polytope $\Delta_{\bf i}(\lambda)$, whose lattice points encode the character of the irreducible representation $V_{\lambda}$. The string polytope $\Delta_{\bf i}(\lambda)$ is singular in general and combinatorics of string polytopes heavily depends on the choice of $\mathbf i$. In this paper, we study combinatorics of string polytopes when $G = SL_{n+1}(\mathbb{C})$, and present a sufficient condition on $\mathbf i$ such that the toric variety $X_{\Delta_{\mathbf i}(\lambda)}$ of the string polytope $\Delta_{\mathbf i}(\lambda)$ has a small toric resolution. Indeed, when $\mathbf i$ has small indices and $\lambda$ is regular, we explicitly construct a small toric resolution of the toric variety $X_{\Delta_{\bf i}(\lambda)}$ using a Bott manifold. Our main theorem implies that a toric variety of any string polytope admits a small toric resolution when $n < 4$. As a byproduct, we show that if $\mathbf i$ has small indices then $\Delta_{\mathbf i}(\lambda)$ is integral for any dominant integral weight $\lambda$, which in particular implies that the anticanonical limit toric variety $X_{\Delta_{\bf i}(\lambda_P)}$ of a partial flag variety $G/P$ is Gorenstein Fano. Furthermore, we apply our result to symplectic topology of the full flag manifold $G/B$ and obtain a formula of the disk potential of the Lagrangian torus fibration on $G/B$ obtained from a flat toric degeneration of $G/B$ to the toric variety $X_{\Delta_{\bf i}(\lambda)}$.

==> figure_avoiding.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_avoiding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{81.98390464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36510039)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_avoiding.pdf}}%
  \end{picture}%
\endgroup%

